Deep Bayes Factor Scoring for Authorship Verification

The PAN 2020 authorship verification (AV) challenge focuses on a cross-topic/closed-set AV task over a collection of fanfiction texts. Fanfiction is a fan-written extension of a storyline in which a so-called fandom topic describes the principal subject of the document. The data provided in the PAN 2020 AV task is quite challenging because authors of texts across multiple/different fandom topics are included. In this work, we present a hierarchical fusion of two well-known approaches into a single end-to-end learning procedure: A deep metric learning framework at the bottom aims to learn a pseudo-metric that maps a document of variable length onto a fixed-sized feature vector. At the top, we incorporate a probabilistic layer to perform Bayes factor scoring in the learned metric space. We also provide text preprocessing strategies to deal with the cross-topic issue.

==> pics/doc.tex <==
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{13.7cm}{
\colorbox{blue!57.79708}{\strut ~~~}\colorbox{red!0.99822366}{\strut <Harry Potter>} \colorbox{red!2.3433888}{\strut grabbed} \colorbox{red!3.0517106}{\strut Scarlet} \colorbox{red!2.325471}{\strut ,} \colorbox{red!4.361297}{\strut and} \colorbox{red!10.242787}{\strut rushed} \colorbox{red!2.985813}{\strut out} \colorbox{red!1.571575}{\strut of} \colorbox{red!1.4901577}{\strut the} \colorbox{red!14.269805}{\strut common} \colorbox{red!4.276272}{\strut room} \colorbox{red!1.6036623}{\strut .} \colorbox{red!1.2543491}{\strut '} \colorbox{red!5.7331266}{\strut Draco} \colorbox{red!3.1702883}{\strut ,} \colorbox{red!3.9537165}{\strut let} \colorbox{red!2.3398652}{\strut go} \colorbox{red!1.6893005}{\strut you} \colorbox{red!2.831534}{\strut 're} \colorbox{red!7.8963943}{\strut hurting} \colorbox{red!2.2092378}{\strut me} \colorbox{red!2.2355628}{\strut .} \colorbox{red!2.2770228}{\strut '} \colorbox{red!4.2369404}{\strut He} \colorbox{red!23.472609}{\strut stopped} \colorbox{red!10.555504}{\strut and} \colorbox{red!23.242208}{\strut looked} \colorbox{red!3.4963675}{\strut at} \colorbox{red!3.382076}{\strut her} \colorbox{red!44.552578}{\strut bruising} 
 \newline\colorbox{blue!100.0}{\strut ~~~}\colorbox{red!0.93651724}{\strut <Harry Potter>} \colorbox{red!3.349636}{\strut looked} \colorbox{red!0.6260337}{\strut at} \colorbox{red!0.6448256}{\strut her} \colorbox{red!17.990814}{\strut bruising} \colorbox{red!1.4510235}{\strut wrist} \colorbox{red!0.20937866}{\strut .} \colorbox{red!0.12468455}{\strut '} \colorbox{red!4.270505}{\strut Sorry} \colorbox{red!0.5304165}{\strut ,} \colorbox{red!0.09694571}{\strut '} \colorbox{red!0.49061748}{\strut he} \colorbox{red!4.271533}{\strut said} \colorbox{red!6.594303}{\strut letting} \colorbox{red!1.2653924}{\strut go} \colorbox{red!0.62832993}{\strut .} \colorbox{red!1.168832}{\strut She} \colorbox{red!29.397661}{\strut rubbed} \colorbox{red!0.8221917}{\strut it} \colorbox{red!1.9165272}{\strut ,} \colorbox{red!52.168346}{\strut hissing} \colorbox{red!1.1473496}{\strut a} \colorbox{red!16.939507}{\strut bit} \colorbox{red!1.6003433}{\strut at} \colorbox{red!1.6009642}{\strut the} \colorbox{red!47.03682}{\strut soreness} \colorbox{red!0.0}{\strut .} \colorbox{red!0.025968315}{\strut '} \colorbox{red!0.423858}{\strut It} \colorbox{red!0.31956646}{\strut 's} 
 \newline\colorbox{blue!36.60667}{\strut ~~~}\colorbox{red!0.96425015}{\strut <Harry Potter>} \colorbox{red!0.8189451}{\strut .} \colorbox{red!0.8463207}{\strut '} \colorbox{red!1.2926078}{\strut It} \colorbox{red!1.2180892}{\strut 's} \colorbox{red!25.245127}{\strut alright} \colorbox{red!1.6516387}{\strut .} \colorbox{red!3.2328691}{\strut Why} \colorbox{red!2.2146184}{\strut were} \colorbox{red!1.7127262}{\strut you} \colorbox{red!16.047626}{\strut arguing} \colorbox{red!2.5415092}{\strut with} \colorbox{red!3.637214}{\strut them} \colorbox{red!1.5099461}{\strut in} \colorbox{red!1.3422557}{\strut the} \colorbox{red!3.2396655}{\strut first} \colorbox{red!5.595361}{\strut place} \colorbox{red!1.4593747}{\strut ?} \colorbox{red!1.7304381}{\strut '} \colorbox{red!3.0545094}{\strut He} \colorbox{red!48.13146}{\strut hesitated} \colorbox{red!4.682803}{\strut for} \colorbox{red!2.2626567}{\strut a} \colorbox{red!25.26162}{\strut moment} \colorbox{red!6.578555}{\strut and} \colorbox{red!20.645971}{\strut answered} \colorbox{red!2.4065113}{\strut ,} \colorbox{red!1.5078572}{\strut '} \colorbox{red!2.724608}{\strut She} \colorbox{red!4.4917455}{\strut just} 
}}}


==> pics/doc2.tex <==
{\setlength{\fboxsep}{0pt}\colorbox{white!0}{\parbox{13.7cm}{
\colorbox{blue!53.165447}{\strut ~~~}\colorbox{red!1.608013}{\strut <Batman>} \colorbox{red!1.9940386}{\strut with} \colorbox{red!1.3322556}{\strut an} \colorbox{red!3.4338996}{\strut update} \colorbox{red!1.0918832}{\strut as} \colorbox{red!2.2533445}{\strut soon} \colorbox{red!1.1733356}{\strut as} \colorbox{red!0.96877265}{\strut I} \colorbox{red!1.5718858}{\strut can} \colorbox{red!1.0783166}{\strut !} \colorbox{red!0.9101757}{\strut '} \colorbox{red!8.408094}{\strut Can} \colorbox{red!1.6685003}{\strut you} \colorbox{red!6.4647017}{\strut believe} \colorbox{red!2.3967156}{\strut that} \colorbox{red!1.3365703}{\strut ?} \colorbox{red!1.0981815}{\strut '} \colorbox{red!11.635331}{\strut Carly} \colorbox{red!2.8700814}{\strut was} \colorbox{red!55.50057}{\strut fuming} \colorbox{red!1.6063406}{\strut .} \colorbox{red!1.229265}{\strut '} \colorbox{red!31.331465}{\strut Fourteen} \colorbox{red!8.9646225}{\strut boys} \colorbox{red!3.0625646}{\strut in} \colorbox{red!3.7538047}{\strut one} \colorbox{red!3.3255248}{\strut house} \colorbox{red!2.575637}{\strut ?} \colorbox{red!20.350878}{\strut Absolutely} \colorbox{red!2.2859876}{\strut archaic} 
 \newline\colorbox{blue!21.24888}{\strut ~~~}\colorbox{red!3.1562328}{\strut <Batman>} \colorbox{red!3.197354}{\strut house} \colorbox{red!2.8688912}{\strut ?} \colorbox{red!36.99535}{\strut Absolutely} \colorbox{red!2.9863489}{\strut archaic} \colorbox{red!2.1203296}{\strut !} \colorbox{red!5.9313216}{\strut There} \colorbox{red!2.4786706}{\strut 's} \colorbox{red!11.775888}{\strut hardly} \colorbox{red!7.772222}{\strut enough} \colorbox{red!3.14553}{\strut room} \colorbox{red!3.202898}{\strut for} \colorbox{red!6.2722764}{\strut five} \colorbox{red!2.7414687}{\strut ,} \colorbox{red!5.241764}{\strut maybe} \colorbox{red!13.117999}{\strut ten} \colorbox{red!2.728771}{\strut ...} \colorbox{red!6.642392}{\strut And} \colorbox{red!3.630533}{\strut his} \colorbox{red!10.237481}{\strut eye} \colorbox{red!2.8181548}{\strut !} \colorbox{red!4.3459735}{\strut How} \colorbox{red!6.937442}{\strut could} \colorbox{red!3.6946378}{\strut they} \colorbox{red!5.1700144}{\strut let} \colorbox{red!4.0821576}{\strut that} \colorbox{red!11.800795}{\strut happen} \colorbox{red!3.2394097}{\strut ?} \colorbox{red!4.931882}{\strut Oh} \colorbox{red!4.016535}{\strut ,} 
 \newline\colorbox{blue!38.87512}{\strut ~~~}\colorbox{red!2.45359}{\strut <Batman>} \colorbox{red!5.4969687}{\strut happen} \colorbox{red!2.785423}{\strut ?} \colorbox{red!4.7454195}{\strut Oh} \colorbox{red!4.1914277}{\strut ,} \colorbox{red!2.5762746}{\strut I} \colorbox{red!9.011795}{\strut know} \colorbox{red!2.149097}{\strut !} \colorbox{red!5.721598}{\strut there} \colorbox{red!2.8970563}{\strut 's} \colorbox{red!3.1734734}{\strut a} \colorbox{red!16.72172}{\strut half} \colorbox{red!43.660248}{\strut dozen} \colorbox{red!7.34128}{\strut kids} \colorbox{red!6.38692}{\strut too} \colorbox{red!4.9515314}{\strut many} \colorbox{red!15.1933775}{\strut occupying} \colorbox{red!2.0724666}{\strut a} \colorbox{red!3.0055702}{\strut space} \colorbox{red!3.84329}{\strut for} \colorbox{red!3.0015655}{\strut ...} \colorbox{red!9.691216}{\strut Are} \colorbox{red!2.810974}{\strut you} \colorbox{red!4.1446686}{\strut even} \colorbox{red!6.9983096}{\strut listening} \colorbox{red!2.2202759}{\strut to} \colorbox{red!2.305931}{\strut me} \colorbox{red!1.9616365}{\strut ?} \colorbox{red!2.4055886}{\strut '} \colorbox{red!3.3620827}{\strut She} 
}}}

